Multi-Environment POMDPs: Discrete Model Uncertainty Under Partial Observability

Multi-environment POMDPs (ME-POMDPs) extend standard POMDPs with discrete model uncertainty. ME-POMDPs represent a finite set of POMDPs that share the same state, action, and observation spaces, but may arbitrarily vary in their transition, observation, and reward models. Such models arise, for instance, when multiple domain experts disagree on how to model a problem. The goal is to find a single policy that is robust against any choice of POMDP within the set, i.e., a policy that maximizes the worst-case reward across all POMDPs. We generalize and expand on existing work in the following way. First, we show that ME-POMDPs can be generalized to POMDPs with sets of initial beliefs, which we call adversarial-belief POMDPs (AB-POMDPs). Second, we show that any arbitrary ME-POMDP can be reduced to a ME-POMDP that only varies in its transition and reward functions or only in its observation and reward functions, while preserving (optimal) policies. We then devise exact and approximate (point-based) algorithms to compute robust policies for AB-POMDPs, and thus ME-POMDPs. We demonstrate that we can compute policies for standard POMDP benchmarks extended to the multi-environment setting.

==> Tikz/Birds1.tex <==
\begin{tikzpicture}[state/.append style={minimum size = 10mm}]
    \node[state-I] (sl) at (0,0) {$\bm{s_{L}}$};
    \node[state-I-II, shading angle=90] (sm) at ($(sl) + (3.2,0)$) {$\bm{s_{M}}$};
    \node[state-II] (sh) at ($(sm) + (3.2,0)$) {$\bm{s_{H}}$};
    \node[bobbel] (sl_C) at ($(sl) + (0,1.5)$) {};
    \node[bobbel] (sl_N) at ($(sl) + (0,-1.5)$) {};
    \node[bobbel] (sm_C) at ($(sm) + (-1.3,0)$) {};
    \node[bobbel] (sm_N) at ($(sm) + (1.3,0)$) {};
    \node[bobbel] (sh_C) at ($(sh) + (0,1.5)$) {};
    \node[bobbel] (sh_N) at ($(sh) + (0,-1.5)$) {};
    \draw[->] ($(sl) + (-1.2,0)$) to (sl); 
    \draw (sl) edge node[right] {C} (sl_C);
    \draw[->,densely dashed] (sl_C) edge[out=180, in=120] node[left] {$p_{s_L}$} (sl);
    \draw[->,densely dashed] (sl_C) edge[out=-10, in=135] node[above,pos=0.25] {$p_{s_M}$} (sm);
    \draw[->,densely dashed] (sl_C) edge[out=30, in=135] node[above,pos=0.1] {$p_{s_H}$} (sh);
    \draw (sl) edge node[right] {DN} (sl_N);
    \draw[->,densely dashed] (sl_N) edge[out=180, in=-120] node[left] {$0.8$} (sl);
    \draw[->,densely dashed] (sl_N) edge[out=10, in=-135] node[below,pos=0.25] {$0.15$} (sm);
    \draw[->,densely dashed] (sl_N) edge[out=-30, in=-135] node[below,pos=0.1] {$0.05$} (sh);
    \draw (sm) edge node[above] {C} (sm_C);
    \draw[->,densely dashed] (sm_C) edge node[above] {$q_{s_L}$} (sl);
    \draw[->,densely dashed] (sm_C) edge[out=-90,in=-150] node[below,pos=0.2] {$q_{s_M}$} (sm);
    \draw[->,densely dashed] (sm_C) edge[out=90,in=150] node[above,pos=0.4] {$q_{s_H}$} (sh);
    \draw (sm) edge node[below] {DN} (sm_N);
    \draw[->,densely dashed] (sm_N) edge[out=-90,in=-30] node[below,pos=0.4] {$0.1$} (sl);
    \draw[->,densely dashed] (sm_N) edge[out=90,in=30] node[above,pos=0.2] {$0.8$} (sm);
    \draw[->,densely dashed] (sm_N) edge node[below] {$0.1$} (sh);
    \draw (sh) edge node[left] {C} (sh_C);
    \draw[->,densely dashed] (sh_C) edge[out=150, in=45] node[above,pos=0.1] {$w_{s_L}$} (sl);
    \draw[->,densely dashed] (sh_C) edge[out=-170, in=45] node[above,pos=0.25] {$w_{s_M}$} (sm);
    \draw[->,densely dashed] (sh_C) edge[out=0, in=60] node[right] {$w_{s_H}$} (sh);
    \draw (sh) edge node[left] {DN} (sh_N);
    \draw[->,densely dashed] (sh_N) edge[out=-150, in=-45] node[below,pos=0.1] {$0.05$} (sl);
    \draw[->,densely dashed] (sh_N) edge[out=170, in=-45] node[below,pos=0.25] {$0.15$} (sm);
    \draw[->,densely dashed] (sh_N) edge[out=0, in=-60] node[right] {$0.8$} (sh);
\end{tikzpicture}


==> Tikz/model_relationships_intro.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
                    semithick, every node/.style={minimum size=0pt,
                    font=\footnotesize}, ]
  \node[align=center,font=\tiny] at (0,0)         (po) {\normalsize POMDP\\[1pt] Definition~\ref{def:pomdp}};
  \node[align=center,font=\tiny] at (3,0)         (mepo) {\normalsize ME-POMDP\\[1pt] Definition~\ref{def:mepomdp}};
  \node[align=center,font=\tiny] at (6.5,0)         (abpo) {\normalsize AB-POMDP\\[1pt] Definition~\ref{def:abpomdp}};
  \node[align=center,font=\tiny] at (10,0)         (posg) {\normalsize OS-POSG\\[1pt] Definition~\ref{def:posg}};
  \node[align=center,font=\tiny] at (4.75,-1.2)     (pome) {\normalsize PO-MEMDP};
  \node[align=center,font=\tiny] at (1,-1.2)     (mopo) {\normalsize MO-POMDP};
  \node at (1.95,-1)     (ast) {*};
  
  \path(mepo) edge [bend left=10] node {Thm. 4} (mopo);
  \path (po) edge  (mepo)  
        (mepo) edge node[below] {Thm. 2} (abpo)
         (abpo) edge node {Thm. 3} (pome)
         (pome) edge (mepo)
         (mopo) edge [bend left=10] (mepo)
         (abpo) edge node[below] {Thm. 1} (posg);
  ;
\end{tikzpicture}


==> Tikz/rock_positions.tex <==
\begin{tikzpicture}[state/.append style={minimum size = 10mm}]
    \draw[fill=green!10] (4,0) rectangle (5,4);
    \draw[step=1.0,black,thin] (0,0) grid (4,4);
    \node at (0.5,0.5) {Agent};
    \filldraw[color=blue!60, fill=blue!5, thick](1.5,0.5) circle (0.3);
    \filldraw[color=blue!60, fill=blue!5, thick](0.5,1.5) circle (0.3);
    \filldraw[color=blue!60, thick, pattern=north east lines, pattern color=blue!60](1.5,1.5) circle (0.3);
    \filldraw[color=red!80, fill=red!5, thick](3.5,0.5) circle (0.3);
    \filldraw[color=red!80, fill=red!5, thick](0.5,3.5) circle (0.3);
    \filldraw[color=red!80, thick, pattern=north east lines, pattern color=red!60](3.5,3.5) circle (0.3);
\end{tikzpicture}

